Ambiguity Analysis and Design of Sparse Arrays via Generalized Vandermonde Rank Conditions

Sparse linear arrays obtained by thinning a uniform linear array (ULA) achieve large effective apertures with a reduced number of physical sensors and have become a key enabling technology across radar, sonar, communications, and integrated sensing and communications. The price of thinning, however, is the emergence of ambiguities in the array manifold: distinct sets of directions of arrival that produce identical sensor measurements, precluding unique identification of multiple sources. Conventional sparse-array design criteria, based on beampattern shaping or estimation-performance optimization, do not fully capture how multiple steering vectors interact jointly to produce such ambiguities. This paper develops an algebraic framework for the complete multi-source identifiability analysis of thinned ULAs, characterizing all ambiguity sets for arbitrary source number rather than only at the maximum identifiable number. By relating the rank deficiency of the generalized Vandermonde matrix associated with the sparse steering matrix to that of a thinned Toeplitz matrix, and further to a rank condition on an augmented full-ULA steering matrix with prescribed generators, we obtain a systematic characterization of the ambiguity sets in large sparse arrays together with constructive design guidelines for ambiguity-free geometries. Algebraic and numerical examples demonstrate that the proposed framework resolves the ambiguity structure of thinned arrays of a few dozen grid positions, for which previous methods yield only individual ambiguity sets.

==> RankDeficiencyToeplitzFromSpaces_new_modernized.tex <==
% \documentclass[11pt]{article}
% \usepackage[a4paper, top=19mm, bottom=25mm, left=17mm, right=17mm]{geometry}
% \usepackage{tikz}
% \usepackage{bm}
% \usepackage{amsmath}
% \usepackage{amssymb}

% \begin{document}
\input{matrixmacros_modernized.tex}
\usetikzlibrary{positioning}

\newlength{\padIn}
\setlength{\padIn}{1mm}

% ---- measure all four panels at their natural (unscaled) size ----
\newsavebox{\boxA}\newsavebox{\boxB}\newsavebox{\boxC}\newsavebox{\boxD}
\sbox{\boxA}{\input{panel1_rank_deficient.tex}}
\sbox{\boxB}{\input{panel2_inflate.tex}}
\sbox{\boxC}{\input{panel3_toeplitz_y_null.tex}}
\sbox{\boxD}{\input{panel4_toeplitz_cols.tex}}

\newlength{\maxW}\newlength{\maxH}
\newlength{\tmpH}

\setlength{\maxW}{\wd\boxA}
\ifdim\wd\boxB>\maxW \setlength{\maxW}{\wd\boxB}\fi
\ifdim\wd\boxC>\maxW \setlength{\maxW}{\wd\boxC}\fi
\ifdim\wd\boxD>\maxW \setlength{\maxW}{\wd\boxD}\fi

\setlength{\tmpH}{\ht\boxA}\addtolength{\tmpH}{\dp\boxA}
\setlength{\maxH}{\tmpH}
\setlength{\tmpH}{\ht\boxB}\addtolength{\tmpH}{\dp\boxB}
\ifdim\tmpH>\maxH \setlength{\maxH}{\tmpH}\fi
\setlength{\tmpH}{\ht\boxC}\addtolength{\tmpH}{\dp\boxC}
\ifdim\tmpH>\maxH \setlength{\maxH}{\tmpH}\fi
\setlength{\tmpH}{\ht\boxD}\addtolength{\tmpH}{\dp\boxD}
\ifdim\tmpH>\maxH \setlength{\maxH}{\tmpH}\fi

\newlength{\panelW}
\setlength{\panelW}{\maxW}\addtolength{\panelW}{2\padIn}
\newlength{\panelH}
\setlength{\panelH}{\maxH}\addtolength{\panelH}{2\padIn}

% #1 = saved box register, #2 = letter
\newcommand{\panelbox}[2]{%
  \begin{tikzpicture}
    \node[fill=black!2, rounded corners=6pt, inner sep=0pt,
    minimum width=\panelW, minimum height=\panelH] (bg) {%
      \usebox{#1}%
    };
    \node[draw, circle, fill=white, line width=0.5pt,
    minimum size=6mm, inner sep=0pt]
    at ([xshift=-4mm,yshift=-4mm]bg.north east) {\sffamily\footnotesize\textbf{#2}};
  \end{tikzpicture}%
}

\centering
\panelbox{\boxA}{A}\hspace{2mm}\panelbox{\boxB}{B}

\vspace{2mm}

\panelbox{\boxC}{C}\hspace{2mm}\panelbox{\boxD}{D}

% \end{document}
